A Convex Route to Thermoelasticity: Learning Internal Energy and Dissipation

We present a physics-based neural network framework for the discovery of constitutive models in fully coupled thermomechanics. In contrast to classical formulations based on the Helmholtz energy, we adopt the internal energy and a dissipation potential as primary constitutive functions, expressed in terms of deformation and entropy. This choice avoids the need to enforce mixed convexity--concavity conditions and facilitates a consistent incorporation of thermodynamic principles. In this contribution, we focus on materials without preferred directions or internal variables. While the formulation is posed in terms of entropy, the temperature is treated as the independent observable, and the entropy is inferred internally through the constitutive relation, enabling thermodynamically consistent modeling without requiring entropy data. Thermodynamic admissibility of the networks is guaranteed by construction. The internal energy and dissipation potential are represented by input convex neural networks, ensuring convexity and compliance with the second law. Objectivity, material symmetry, and normalization are embedded directly into the architecture through invariant-based representations and zero-anchored formulations. We demonstrate the performance of the proposed framework on synthetic and experimental datasets, including purely thermal problems and fully coupled thermomechanical responses of soft tissues and filled rubbers. The results show that the learned models accurately capture the underlying constitutive behavior. All code, data, and trained models are made publicly available via https://doi.org/10.5281/zenodo.19248596.

==> graphs/loss_PWEH.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.45\textwidth,
    height=0.40\textwidth,
    xlabel={Epochs},
    ylabel={Loss},
    grid=major,
    ymode=log,
    major grid style={gray!40},
    axis line style={very thick},
    tick style={very thick},
    tick label style={font=\large},
    label style={font=\large},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\large,
    },
    legend columns=2,
    legend cell align=left,
    enlargelimits=0.1
    ]

% ----------------------------------------------------------
% total loss
% ----------------------------------------------------------
\addplot[
    ekA, solid, line width=1.5pt
] table[
    col sep=comma,
    x=epoch,
    y=loss
]{graphs/losses/reduced_loss_output_losses_PWEH/loss_reduced.csv};

\addlegendentry{$\mathcal{L}$}

% ----------------------------------------------------------
% force DC
% ----------------------------------------------------------
\addplot[
    ekB, line width=1.5pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_DC
]{graphs/losses/reduced_loss_output_losses_PWEH/loss_force_DC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{D}}\,\mathcal{L}_{\mathrm{D}}$}

% ----------------------------------------------------------
% force AC
% ----------------------------------------------------------
\addplot[
    ekC, line width=1.5pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_AC
]{graphs/losses/reduced_loss_output_losses_PWEH/loss_force_AC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{N}}\,\mathcal{L}_{\mathrm{N}}$}

% ----------------------------------------------------------
% regularization
% ----------------------------------------------------------
\addplot[
    ekD, line width=1.5pt
] table[
    col sep=comma,
    x=epoch,
    y=Reg
]{graphs/losses/reduced_loss_output_losses_PWEH/Reg_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{R}}\,\mathcal{L}_{\mathrm{R}}$}

% ----------------------------------------------------------
% mismatch
% ----------------------------------------------------------
\addplot[
    ekE, line width=1.5pt
] table[
    col sep=comma,
    x=epoch,
    y=Mismatch
]{graphs/losses/reduced_loss_output_losses_PWEH/Mismatch_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{A}}\,\mathcal{L}_{\mathrm{aux}}$}

\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
width=0.45\textwidth,
height=0.40\textwidth,
major grid style={gray!40},
axis line style={very thick},
tick style={very thick},
tick label style={font=\large},
label style={font=\large},
ymajorgrids=true,
x tick label style={rotate=30, anchor=east},
ybar,
bar width=12pt,
enlarge x limits=0.15,
ylabel={Relative activity $\tilde{A}$ [-]},
symbolic x coords={Em,Ef,Es,Di,Aux},
xtick={Em,Ef,Es,Di,Aux},
xticklabels={
    $\mathrm{FICNN}_{\tens{F},s}$,
    $\mathrm{FICNN}_{\tens{F}}$,
    $\mathrm{FICNN}_{s}$,
    $\mathrm{PICNN}_{\tens{g}}$,
    $\mathrm{MLP}_{s}$
},
nodes near coords,
nodes near coords style={
    /pgf/number format/.cd,
    fixed,
    precision=3
},
nodes near coords align={vertical},
]
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Em,2.831332234507e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Ef,9.455100150320e-03)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Es,7.429073881072e-02)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Di,3.509693503708e-01)};
\addplot[draw=black,fill=ekE,line width=1.0pt,bar shift=0pt]        coordinates {(Aux,2.821515872175e-01)};
\end{axis}
\end{tikzpicture}
\caption{Left: Training history of the physics-based neural network for the plate with an elliptic hole problem. Shown are the total loss as well as its individual contributions, including the physics-based residual losses, the loss of the auxiliary network, and the regularization term, over the course of training iterations.
Right: Relative activity according to \cref{eq:activity} of the individual subnetworks for the plate with an elliptic hole problem. The diagram shows the normalized contributions of internal energy, dissipation, and auxiliary MLP to the overall activity.}
\label{fig:loss_PWEH}
\end{figure}

==> graphs/loss_carbon_filler.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.45\textwidth,
    height=0.40\textwidth,
    xlabel={Epochs},
    ylabel={Loss},
    grid=major,
    ymode=log,
    major grid style={gray!40},
    axis line style={very thick},
    tick style={very thick},
    tick label style={font=\large},
    label style={font=\large},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\large,
    },
    legend cell align=left,
    enlargelimits=0.1,
]

% ----------------------------------------------------------
% total loss
% ----------------------------------------------------------
\addplot[
    ekA, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss
]{graphs/losses/reduced_loss_output_losses_Carbon_Filler/loss_reduced.csv};

\addlegendentry{$\mathcal{L}$}

% ----------------------------------------------------------
% force DC
% ----------------------------------------------------------
\addplot[
    ekB, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_DC
]{graphs/losses/reduced_loss_output_losses_Carbon_Filler/loss_force_DC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{D}}\,\mathcal{L}_{\mathrm{D}}$}

% ----------------------------------------------------------
% force AC
% ----------------------------------------------------------
%\addplot[
%    ekC, dashdotted
%] table[
%    col sep=comma,
%    x=epoch,
%    y=loss_force_AC
%]{graphs/losses/reduced_loss_output_losses_Carbon_Filler/loss_force_AC_reduced.csv};
%
%\addlegendentry{loss\_force\_AC}

% ----------------------------------------------------------
% regularization
% ----------------------------------------------------------
\addplot[
    ekD, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=Reg
]{graphs/losses/reduced_loss_output_losses_Carbon_Filler/Reg_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{R}}\,\mathcal{L}_{\mathrm{R}}$}

% ----------------------------------------------------------
% mismatch
% ----------------------------------------------------------
%\addplot[
%    ekE, densely dashed
%] table[
%    col sep=comma,
%    x=epoch,
%    y=Mismatch
%]{graphs/losses/reduced_loss_output_losses_Carbon_Filler/Mismatch_reduced.csv};
%
%\addlegendentry{Mismatch}

\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
width=0.45\textwidth,
height=0.40\textwidth,
major grid style={gray!40},
axis line style={very thick},
tick style={very thick},
tick label style={font=\large},
label style={font=\large},
ymajorgrids=true,
x tick label style={rotate=30, anchor=east},
ybar,
bar width=12pt,
enlarge x limits=0.15,
ylabel={Relative activity $\tilde{A}$ [-]},
symbolic x coords={Em,Ef,Es,Di,Aux},
xtick={Em,Ef,Es,Di,Aux},
xticklabels={
    $\mathrm{FICNN}_{\tens{F},s}$,
    $\mathrm{FICNN}_{\tens{F}}$,
    $\mathrm{FICNN}_{s}$,
    $\mathrm{PICNN}_{\tens{g}}$,
    $\mathrm{MLP}_{s}$
},
nodes near coords style={
    /pgf/number format/.cd,
    fixed,
    precision=3
},
nodes near coords align={vertical},
visualization depends on={y \as \rawy},
nodes near coords={
    \ifdim\rawy pt=0pt
        $\times$
    \else
        \pgfmathprintnumber[fixed,precision=3]{\rawy}
    \fi
},
]
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Em,3.435558143838e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Ef,3.694342518909e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Es,2.870099337253e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Di,0.0)};
\addplot[draw=black,fill=ekE,line width=1.0pt,bar shift=0pt]        coordinates {(Aux,0.0)};
\end{axis}
\end{tikzpicture}
\caption{Left: Training history of the physics-based neural network for the temperature dependent carbon-filled black rubber dataset \cite{Fu2021}. Shown are the total loss as well as its individual contributions, including the physics-based residual losses and the regularization term, over the course of training iterations.
Right: Relative activity according to \cref{eq:activity} of the individual subnetworks for the carbon-filled black rubber. The diagram shows the normalized contributions of internal energy. No transient thermal effects are present. Training is performed using an iterative solver instead of the auxiliary network.}
\label{fig:loss_rubber}
\end{figure}

==> graphs/loss_heat.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
width=0.45\textwidth,
height=0.40\textwidth,
xlabel={Epochs},
ylabel={Loss},
grid=major,
ymode=log,
major grid style={gray!40},
axis line style={very thick},
tick style={very thick},
tick label style={font=\large},
label style={font=\large},
scaled x ticks=manual:{}{\pgfmathparse{#1/1000}},
xtick scale label code/.code={$\,\cdot 10^{3}$},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1
},
legend style={
    at={(0.97,0.97)},
    anchor=north east,
    draw=black,
    fill=white,
    font=\large,
},
legend columns=2,
legend cell align=left,
enlargelimits=0.1,
]

% ----------------------------------------------------------
% total loss
% ----------------------------------------------------------
\addplot[
    ekA, solid, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss
]{graphs/losses/reduced_loss_output_losses_Heat/loss_reduced.csv};

\addlegendentry{$\mathcal{L}$}

% ----------------------------------------------------------
% force DC
% ----------------------------------------------------------
\addplot[
    ekB, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_DC
]{graphs/losses/reduced_loss_output_losses_Heat/loss_force_DC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{D}}\,\mathcal{L}_{\mathrm{D}}$}

% ----------------------------------------------------------
% force AC
% ----------------------------------------------------------
\addplot[
    ekC, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_AC
]{graphs/losses/reduced_loss_output_losses_Heat/loss_force_AC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{N}}\,\mathcal{L}_{\mathrm{N}}$}

% ----------------------------------------------------------
% regularization
% ----------------------------------------------------------
\addplot[
    ekD, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=Reg
]{graphs/losses/reduced_loss_output_losses_Heat/Reg_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{R}}\,\mathcal{L}_{\mathrm{R}}$}

% ----------------------------------------------------------
% mismatch
% ----------------------------------------------------------
\addplot[
    ekE, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=Mismatch
]{graphs/losses/reduced_loss_output_losses_Heat/Mismatch_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{A}}\,\mathcal{L}_{\mathrm{aux}}$}

\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
width=0.45\textwidth,
height=0.40\textwidth,
major grid style={gray!40},
axis line style={very thick},
tick style={very thick},
tick label style={font=\large},
label style={font=\large},
ymajorgrids=true,
x tick label style={rotate=30, anchor=east},
ybar,
bar width=12pt,
enlarge x limits=0.15,
ylabel={Relative activity $\tilde{A}$ [-]},
symbolic x coords={Em,Ef,Es,Di,Aux},
xtick={Em,Ef,Es,Di,Aux},
xticklabels={
    $\mathrm{FICNN}_{\tens{F},s}$,
    $\mathrm{FICNN}_{\tens{F}}$,
    $\mathrm{FICNN}_{s}$,
    $\mathrm{PICNN}_{\tens{g}}$,
    $\mathrm{MLP}_{s}$
},
nodes near coords,
nodes near coords style={
    /pgf/number format/.cd,
    fixed,
    precision=3
},
nodes near coords align={vertical},
]
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Em,8.199485684405e-03)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Ef,2.719317444385e-05)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Es,1.550436708103e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Di,7.261554999301e-01)};
\addplot[draw=black,fill=ekE,line width=1.0pt,bar shift=0pt]        coordinates {(Aux,1.105741504008e-01)};
\end{axis}
\end{tikzpicture}
\caption{Left: Training history of the physics-based neural network for the transient heat diffusion problem. Shown are the total loss as well as its individual contributions, including the physics-based residual losses, the loss of the auxiliary network, and the regularization term, over the course of training iterations.
Right: Relative activity according to \cref{eq:activity} of the individual subnetworks for the transient heat diffusion problem. The diagram shows the normalized contributions of internal energy, dissipation, and auxiliary MLP to the overall activity. It can be observed that the thermal response is dominated by dissipative effects, while the remaining contributions are of significantly smaller magnitude.}
\label{fig:loss_heat_diffusion}
\end{figure}

==> graphs/loss_pig_tissue.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.45\textwidth,
    height=0.40\textwidth,
    xlabel={Epochs},
    ylabel={Loss},
    grid=major,
    ymode=log,
    major grid style={gray!40},
    axis line style={very thick},
    tick style={very thick},
    tick label style={font=\large},
    label style={font=\large},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        draw=black,
        fill=white,
        font=\large,
    },
    legend cell align=left,
    enlargelimits=0.1,
]

% ----------------------------------------------------------
% total loss
% ----------------------------------------------------------
\addplot[
    ekA, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss
]{graphs/losses/reduced_loss_output_losses_Pig_Tissue/loss_reduced.csv};

\addlegendentry{$\mathcal{L}$}

% ----------------------------------------------------------
% force DC
% ----------------------------------------------------------
\addplot[
    ekB, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=loss_force_DC
]{graphs/losses/reduced_loss_output_losses_Pig_Tissue/loss_force_DC_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{D}}\,\mathcal{L}_{\mathrm{D}}$}

% ----------------------------------------------------------
% force AC
% ----------------------------------------------------------
%\addplot[
%    ekC, dashdotted
%] table[
%    col sep=comma,
%    x=epoch,
%    y=loss_force_AC
%]{graphs/losses/reduced_loss_output_losses_Pig_Tissue/loss_force_AC_reduced.csv};
%
%\addlegendentry{loss\_force\_AC}

% ----------------------------------------------------------
% regularization
% ----------------------------------------------------------
\addplot[
    ekD, line width=1.2pt
] table[
    col sep=comma,
    x=epoch,
    y=Reg
]{graphs/losses/reduced_loss_output_losses_Pig_Tissue/Reg_reduced.csv};

\addlegendentry{$\lambda_{\mathrm{R}}\,\mathcal{L}_{\mathrm{R}}$}

% ----------------------------------------------------------
% mismatch
% ----------------------------------------------------------
%\addplot[
%    ekE, densely dashed
%] table[
%    col sep=comma,
%    x=epoch,
%    y=Mismatch
%]{graphs/losses/reduced_loss_output_losses_Pig_Tissue/Mismatch_reduced.csv};
%
%\addlegendentry{Mismatch}

\end{axis}

\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
width=0.45\textwidth,
height=0.40\textwidth,
major grid style={gray!40},
axis line style={very thick},
tick style={very thick},
tick label style={font=\large},
label style={font=\large},
ymajorgrids=true,
x tick label style={rotate=30, anchor=east},
ybar,
bar width=12pt,
enlarge x limits=0.15,
ylabel={Relative activity $\tilde{A}$ [-]},
symbolic x coords={Em,Ef,Es,Di,Aux},
xtick={Em,Ef,Es,Di,Aux},
xticklabels={
    $\mathrm{FICNN}_{\tens{F},s}$,
    $\mathrm{FICNN}_{\tens{F}}$,
    $\mathrm{FICNN}_{s}$,
    $\mathrm{PICNN}_{\tens{g}}$,
    $\mathrm{MLP}_{s}$
},
nodes near coords style={
    /pgf/number format/.cd,
    fixed,
    precision=3
},
nodes near coords align={vertical},
visualization depends on={y \as \rawy},
nodes near coords={
    \ifdim\rawy pt=0pt
        $\times$
    \else
        \pgfmathprintnumber[fixed,precision=3]{\rawy}
    \fi
},
]
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Em,3.454922037515e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Ef,3.340355572643e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Es,3.204722389842e-01)};
\addplot[draw=black,fill=ekB!50!ekC,line width=1.0pt,bar shift=0pt] coordinates {(Di,0.0)};
\addplot[draw=black,fill=ekE,line width=1.0pt,bar shift=0pt]        coordinates {(Aux,0.0)};
\end{axis}
\end{tikzpicture}
\caption{Left: Training history of the physics-based neural network for the temperature dependent porcine tissue dataset \cite{Zhang2018}. Shown are the total loss as well as its individual contributions, including the physics-based residual losses and the regularization term, over the course of training iterations.
Right: Relative activity according to \cref{eq:activity} of the individual subnetworks for the porcine tissue. The diagram shows the normalized contributions of internal energy. No transient thermal effects are present. Training is performed using an iterative solver instead of the auxiliary network.}
\label{fig:loss_porcine_tissue}
\end{figure}
